Nebular Spectra of 111 Type Ia Supernovae Disfavor Single Degenerate Progenitors

We place statistical constraints on Type Ia supernova (SN Ia) progenitors using 227 nebular phase spectra of 111 SNe Ia. We find no evidence of stripped companion emission in any of the nebular phase spectra. Upper limits are placed on the amount of mass that could go undetected in each spectrum using recent hydrodynamic simulations. With these null detections, we place an observational $3\sigma$ upper limit on the fraction of SNe Ia that are produced through the classical H-rich non-degenerate companion scenario of < 5.5%. Additionally, we set a tentative $3\sigma$ upper limit on He star progenitor scenarios of < 6.4%, although further theoretical modelling is required. These limits refer to our most representative sample including normal, 91bg-like, 91T-like, and "Super Chandrasekhar" \sne but excluding SNe Iax and SNe Ia-CSM. As part of our analysis, we also derive a Nebular Phase Phillips Relation, which approximates the brightness of a SN Ia from $150-500$~days after maximum using the peak magnitude and decline rate parameter $\Delta m_{15} (B)$.

==> (inline-0) <==
\begin{tabular}{lcrccccccc}
SN & Obs. Date & Phase$^{a}$ & Telescope$^{b}$ & Instrument$^{b}$ & Range & Expt.  & $v_{exp}$ & Qual. & Ref. \\
& (MJD) & (days) & & & (\AA) & (s) & [km~s$^{-1}$] & & \\
\hline
SN1972E & 41651.00 & 205.1 & P200 & DBSP & $4000-10000$ & $\ldots$ & $5100\pm800$ & Med & \citet{kirshner75} \\
 & 41682.00 & 236.1 & P200 & DBSP & $3300-10300$ & $\ldots$ & $5900\pm400$ & Med & \citet{kirshner75} \\
 & 41795.00 & 349.1 & P200 & DBSP & $3400-10200$ & $\ldots$ & $6300\pm100$ & Med & \citet{kirshner75} \\
 & 41864.00 & 418.1 & P200 & DBSP & $3400-9200$ & $\ldots$ & $6600\pm200$ & Med & \citet{kirshner75} \\
SN1981B & 44940.00 & 267.3 & HJST & UVITS & $3400-7100$ & $3600$ & $6200\pm300$ & Med & \citet{branch93} \\
SN1986G & 46816.50 & 255.5 & ESO2.2m & BC & $4500-6800$ & $\ldots$ & $5500\pm100$ & Med & \citet{cristiani92} \\
 & 46817.50 & 256.5 & ESO3.6m & EFOSC & $3700-9500$ & $\ldots$ & $4900\pm100$ & High & \citet{cristiani92} \\
 & 46818.50 & 257.5 & ESO3.6m & EFOSC & $4000-9300$ & $\ldots$ & $5000\pm200$ & High & \citet{cristiani92} \\
 & 46885.50 & 324.5 & ESO3.6m & EFOSC & $3800-7000$ & $\ldots$ & $5100\pm400$ & Med & \citet{cristiani92} \\
SN1990N & 48268.50 & 186.0 & WHT & FOS & $3400-9700$ & $1880$ & $5000\pm700$ & High & \citet{gomez96} \\
 & 48309.50 & 227.0 & WHT & FOS & $3500-9700$ & $1800$ & $5800\pm600$ & High & \citet{gomez96} \\
 & 48337.50 & 255.0 & WHT & FOS & $3500-9700$ & $1800$ & $5800\pm800$ & Med & \citet{gomez96} \\
 & 48362.50 & 280.0 & WHT & FOS & $3500-9700$ & $1800$ & $5500\pm500$ & Med & \citet{gomez96} \\
 & 48415.50 & 333.0 & WHT & FOS & $3600-9700$ & $2000$ & $6100\pm400$ & Med & \citet{gomez96} \\
SN1991T & 48632.50 & 258.0 & WHT & ISIS & $3200-8500$ & $1800$ & $7100\pm400$ & High & \citet{gomez96} \\
 & 48658.50 & 284.0 & INT & FOS1 & $3800-8800$ & $3600$ & $6500\pm100$ & Med & \citet{gomez96} \\
 & 48690.50 & 316.0 & INT & FOS1 & $3800-9900$ & $1800$ & $6200\pm1000$ & Med & \citet{gomez96} \\
 & 48694.93 & 320.4 & Shane3m & KAST & $3300-10100$ & $3600$ & $6500\pm700$ & Med & BSNIP \\
 & 48723.86 & 349.3 & Shane3m & KAST & $3300-10400$ & $3600$ & $6600\pm200$ & Med & BSNIP \\
SN1991bg & 48802.50 & 198.4 & WHT & FOS2 & $4900-9700$ & $2000$ & $(3\,000)$ & Low & \citet{gomez96} \\
 & 48806.50 & 202.4 & ESO3.6m & EFOSC2 & $3800-6800$ & $\ldots$ & $1100\pm100$ & Med & \citet{turatto96} \\
SN1992A & 48931.00 & 291.7 & HST & FOS & $1600-4800$ & $2000$ & $(3\,000)$ & Low & \citet{kirshner93} \\
SN1993Z & 49428.50 & 181.4 & Shane3m & KAST & $3100-10300$ & $1800$ & $6700\pm400$ & Med & BSNIP \\
 & 49460.00 & 212.9 & Shane3m & KAST & $3100-10400$ & $2700$ & $6200\pm800$ & Med & BSNIP \\
SN1994ae & 49904.71 & 219.4 & Shane3m & KAST & $3600-10400$ & $1800$ & $5900\pm500$ & Med & BSNIP \\
 & 50053.97 & 368.7 & MMT & BCS & $3200-8600$ & $1200$ & $6000\pm200$ & Med & CfA \\
SN1995D & 50045.00 & 277.6 & MMT & BCS & $3200-8200$ & $1200$ & $7000\pm200$ & Med & CfA \\
 & 50053.00 & 285.6 & MMT & BCS & $3200-8800$ & $1200$ & $5800\pm400$ & Med & CfA \\
SN1996X & 50437.00 & 247.2 & ESO1.5m & BC & $3500-9200$ & $\ldots$ & $4100\pm100$ & Low & \citet{salvo01} \\
 & 50489.00 & 299.2 & ESO3.6m & EFOSC2 & $3700-6900$ & $\ldots$ & $6200\pm200$ & High & \citet{salvo01} \\
SN1998aq & 51141.00 & 210.2 & Till & FAST & $3700-7500$ & $2100$ & $5900\pm300$ & Med & CfA \\
 & 51161.00 & 230.2 & Till & FAST & $3700-7500$ & $2400$ & $6100\pm100$ & Med & CfA \\
 & 51171.00 & 240.2 & Till & FAST & $3700-7500$ & $2400$ & $6200\pm300$ & Med & CfA \\
SN1998bu & 51143.04 & 191.2 & Till & FAST & $3700-7500$ & $2400$ & $6000\pm500$ & High & CfA \\
 & 51161.04 & 209.2 & Till & FAST & $3700-7500$ & $2400$ & $6200\pm200$ & High & CfA \\
 & 51169.98 & 218.1 & Till & FAST & $3700-7500$ & $2400$ & $6100\pm200$ & Med & CfA \\
 & 51188.88 & 237.0 & Shane3m & KAST & $3400-10200$ & $1800$ & $6300\pm200$ & High & BSNIP \\
 & 51195.96 & 244.1 & Till & FAST & $3700-7500$ & $2400$ & $6100\pm200$ & Med & CfA \\
 & 51201.96 & 250.1 & D1.54m & DFOSC & $3000-8500$ & $\ldots$ & $6300\pm1500$ & Med & \citet{cappellaro01} \\
 & 51204.96 & 253.1 & NTT & SOFI & $9400-25400$ & $4800$ & $3000\pm700$ & Med & \citet{spyromilio04} \\
 & 51232.92 & 281.0 & Shane3m & KAST & $3400-10500$ & $1800$ & $6100\pm100$ & High & BSNIP \\
 & 51281.50 & 329.6 & ESO3.6m & EFOSC2 & $3400-7500$ & $\ldots$ & $5900\pm100$ & Med & \citet{cappellaro01} \\
 & 51292.78 & 340.9 & Shane3m & KAST & $3300-10500$ & $1800$ & $6400\pm200$ & Med & BSNIP \\
SN1999aa & 51491.00 & 258.5 & KeckI & LRIS & $4100-9500$ & $600$ & $5700\pm1400$ & Med & BSNIP \\
 & 51517.00 & 284.5 & KeckI & LRIS & $3900-9900$ & $600$ & $6500\pm100$ & Med & BSNIP \\
SN1999by & 51494.14 & 185.2 & KeckI & LRIS & $4000-9700$ & $100$ & $2100\pm900$ & High & BSNIP \\
SN2000cx & 51935.00 & 182.2 & MMT & BCS & $3700-7100$ & $2400$ & $6300\pm200$ & Med & CfA \\
 & 52204.00 & 451.2 & KeckII & ESI & $3900-10100$ & $1800$ & $11300\pm1000$ & Low & BSNIP \\
SN2001el & 52492.40 & 310.1 & VLT & FORS1 & $6200-10000$ & $1500$ & $(3\,000)$ & Med & PI-Sollerman \\
 & 52500.35 & 318.1 & VLT & FORS1 & $6200-10000$ & $2400$ & $(3\,000)$ & Med & PI-Sollerman \\
 & 52580.15 & 397.9 & VLT & FORS1 & $3800-9300$ & $3000$ & $5300\pm800$ & Med & \citet{mattila05} \\
SN2002bo & 52584.00 & 227.2 & KeckII & ESI & $4000-10100$ & $240$ & $(3\,000)$ & low & BSNIP \\
 & 52668.00 & 311.2 & MMT & BCS & $3200-8700$ & $3600$ & $5800\pm400$ & Med & \citet{blondin12} \\
SN2002cx & 52647.15 & 232.1 & KeckI & LRIS & $3200-9200$ & $1800$ & $(3\,000)$ & Low & BSNIP \\
 & 52699.11 & 284.0 & KeckI & LRIS & $3100-9200$ & $2200$ & $(3\,000)$ & Low & BSNIP \\
 & 52699.14 & 284.1 & KeckI & LRIS & $6100-7300$ & $2200$ & $(3\,000)$ & Low & BSNIP \\
 & 52731.81 & 316.7 & Clay & LDSS & $3600-9300$ & $3600$ & $(3\,000)$ & Low & CfA \\
SN2002dj & 52671.00 & 219.7 & NTT & EFOSC2 & $3400-7400$ & $\ldots$ & $6400\pm400$ & Med & \citet{pignata08} \\
 & 52724.00 & 272.7 & VLT & FORS1 & $3600-8500$ & $\ldots$ & $6500\pm300$ & Med & \citet{pignata08} \\
\hline
\end{tabular}

\end{table*}

\begin{table*}
\contcaption{Spectra observations.}
 \begin{tabular}{lcrccccccc}
SN & Obs. Date & Phase$^{a}$ & Telescope$^{b}$ & Instrument$^{b}$ & Range & Expt.  & $v_{exp}$ & Qual. & Ref. \\
& (MJD) & (days) & & & (\AA) & (s) & [km~s$^{-1}$] & & \\
\hline
SN2002er & 52739.00 & 213.7 & TNG & DOLORES & $3500-8000$ & $\ldots$ & $5800\pm100$ & Med & \citet{kotak05} \\
SN2003cg & 53114.00 & 384.8 & VLT & FORS1 & $3900-8000$ & $3800$ & $6000\pm500$ & Med & \citet{eliasrosa06} \\
SN2003du & 52961.00 & 194.4 & WHT & ISIS & $4400-7000$ & $\ldots$ & $5800\pm100$ & Med & \citet{stanishev07} \\
 & 52974.00 & 207.4 & CA3.5m & MOSCA & $3200-9200$ & $\ldots$ & $5500\pm200$ & Med & \citet{stanishev07} \\
 & 52986.00 & 219.4 & CA2.2m & CAFOS & $3200-8700$ & $\ldots$ & $6300\pm900$ & Med & \citet{stanishev07} \\
 & 53037.00 & 270.4 & CA2.5m & MOSCA & $3200-9200$ & $\ldots$ & $6600\pm100$ & Med & \citet{stanishev07} \\
 & 53063.00 & 296.4 & Sub & CISCO & $10200-18900$ & $4000$ & $6700\pm1700$ & Low & \citet{hoflich04} \\
 & 53142.00 & 375.4 & TNG & DOLORES & $3400-8000$ & $\ldots$ & $6300\pm800$ & High & \citet{stanishev07} \\
SN2003gs & 53049.30 & 207.1 & KeckII & ESI & $3900-10100$ & $\ldots$ & $3900\pm500$ & High & BSNIP \\
SN2003hv & 53211.00 & 319.5 & VLT & FORS1 & $3400-9800$ & $\ldots$ & $6100\pm100$ & High & \citet{leloudas09} \\
 & 53285.00 & 393.5 & Sub & CISCO & $10200-18900$ & $12000$ & $4900\pm100$ & Med & \citet{motohara06} \\
SN2003kf & 53381.00 & 400.7 & Clay & LDSS & $4000-8400$ & $2400$ & $6900\pm200$ & Med & CfA \\
SN2004S & 53355.00 & 315.3 & KeckII & DEIMOS & $4700-7100$ & $1800$ & $(3\,000)$ & Low & BSNIP \\
SN2004eo & 53506.00 & 227.3 & VLT & FORS1 & $3600-8700$ & $2280$ & $5600\pm300$ & High & \citet{pastorello07} \\
SN2005W & 53626.04 & 213.4 & Sub & CISCO & $10300-18900$ & $4000$ & $3900\pm300$ & Med & \citet{motohara06} \\
SN2005am & 53735.00 & 300.0 & KeckI & LRIS & $5400-7100$ & $7200$ & $6800\pm600$ & Med & \citet{leonard07} \\
 & 53818.00 & 383.0 & GS & GMOS & $5100-6800$ & $10410$ & $5700\pm800$ & Med & \citet{leonard07} \\
SN2005cf & 53800.00 & 265.7 & GN & GMOS & $5500-7500$ & $10800$ & $5400\pm600$ & High & \citet{leonard07} \\
 & 53852.00 & 317.7 & KeckI & LRIS & $3200-9200$ & $1200$ & $5800\pm300$ & Med & BSNIP \\
 & 53887.00 & 352.7 & KeckI & LRIS & $5800-7400$ & $11000$ & $5600\pm800$ & Med & \citet{leonard07} \\
 & 53917.00 & 382.7 & KeckI & LRIS & $5800-7400$ & $6600$ & $5900\pm400$ & Med & \citet{leonard07} \\
SN2005hk & 54062.73 & 377.9 & KeckI & LRIS & $3100-9100$ & $1800$ & $(3\,000)$ & Low & \citet{mccully14} \\
 & 54092.72 & 407.9 & KeckII & DEIMOS & $4900-9900$ & $1800$ & $(3\,000)$ & Low & \citet{mccully14} \\
SN2006X & 54063.14 & 276.9 & KeckI & LRIS & $3100-9200$ & $500$ & $7000\pm1200$ & Med & BSNIP \\
 & 54093.15 & 306.9 & KeckII & DEIMOS & $4600-7200$ & $600$ & $(3\,000)$ & Low & BSNIP \\
 & 54146.00 & 359.7 & KeckI & LRIS & $3200-9200$ & $1800$ & $5500\pm1400$ & Low & BSNIP \\
SN2006dd & 54106.30 & 187.7 & NTT & EMMI & $4000-10100$ & $600$ & $6300\pm100$ & Med & \citet{stritzinger10} \\
 & 54113.30 & 194.7 & duPont & DPBC & $3900-10000$ & $2700$ & $6800\pm800$ & Med & \citet{stritzinger10} \\
SN2006gz & 54360.70 & 339.0 & Sub & FOCAS & $3700-9900$ & $3600$ & $(3\,000)$ & Low & \citet{maeda09} \\
SN2007af & 54476.00 & 302.0 & MMT & BCS & $3200-8300$ & $2700$ & $5400\pm300$ & Med & CfA \\
SN2007gi & 54551.00 & 223.1 & GN & GMOS & $4500-8700$ & $1300$ & $4400\pm900$ & High & \citet{sand19} \\
SN2007if & 54733.20 & 392.9 & VLT & FORS2 & $3500-9000$ & $5700$ & $(3\,000)$ & Low & \citet{taubenberger13} \\
 & 54761.20 & 420.9 & VLT & FORS2 & $3500-9000$ & $8550$ & $(3\,000)$ & Med & \citet{taubenberger13} \\
SN2007le & 54705.50 & 306.5 & KeckI & LRIS & $3300-9200$ & $1200$ & $6500\pm200$ & Med & BSNIP \\
SN2007on & 54705.35 & 285.6 & Clay & LDSS & $4500-7000$ & $7200$ & $5500\pm600$ & High & CSP \\
 & 54773.50 & 353.7 & GS & GMOS & $3800-9900$ & $1200$ & $5700\pm300$ & High & \citet{gall18} \\
 & 54800.50 & 380.7 & GS & GMOS & $3900-7900$ & $1500$ & $5600\pm200$ & Med & \citet{gall18} \\
SN2008A & 54681.63 & 203.6 & KeckI & LRIS & $3400-9000$ & $600$ & $(3\,000)$ & Med & \citet{mccully14} \\
 & 54706.51 & 228.5 & KeckI & LRIS & $3200-9100$ & $1200$ & $(3\,000)$ & Med & \citet{mccully14} \\
 & 54766.28 & 288.3 & KeckI & LRIS & $3200-9100$ & $1200$ & $(3\,000)$ & Med & \citet{mccully14} \\
SN2008Q & 54706.00 & 200.4 & KeckI & LRIS & $3300-9200$ & $1200$ & $6700\pm400$ & High & BSNIP \\
SNF-012 & 54947.50 & 265.4 & VLT & FORS2 & $3300-8900$ & $\ldots$ & $7100\pm100$ & Med & \citet{taubenberger13} \\
 & 54973.50 & 291.4 & VLT & FORS2 & $3600-8900$ & $\ldots$ & $6800\pm100$ & Med & \citet{taubenberger13} \\
 & 55001.50 & 319.4 & VLT & FORS2 & $3600-8600$ & $\ldots$ & $7300\pm400$ & Med & \citet{taubenberger13} \\
SN2009dc & 55233.60 & 287.2 & KeckI & LRIS & $3400-9900$ & $600$ & $(3\,000)$ & Med & \citet{silverman11} \\
 & 55326.20 & 379.8 & VLT & XSH & $3300-13000$ & $5400$ & $(3\,000)$ & Med & \citet{taubenberger13} \\
SN2009ig & 55485.27 & 405.1 & VLT & FORS2 & $3500-10200$ & $2400$ & $7300\pm2200$ & High & \citet{maguire16} \\
SN2009le & 55482.14 & 316.5 & VLT & FORS2 & $3400-10800$ & $2700$ & $7000\pm200$ & Med & PI-Taubenberger \\
SN2010ev & 55655.01 & 270.2 & VLT & FORS2 & $4000-8400$ & $2400$ & $6500\pm600$ & Med & PI-Taubenberger \\
SN2010gp & 55682.29 & 276.2 & VLT & FORS2 & $3400-9700$ & $2700$ & $6100\pm200$ & High & \citet{maguire16} \\
SN2010hg & 55654.16 & 203.2 & VLT & FORS2 & $3500-10100$ & $900$ & $5900\pm600$ & High & PI-Taubenberger \\
SN2010lp & 55832.00 & 264.0 & VLT & FORS2 & $3600-10200$ & $8100$ & $(3\,000)$ & High & \citet{taubenberger10lp} \\
SN2011K & 55922.10 & 344.2 & VLT & FORS2 & $3400-6500$ & $5400$ & $5600\pm300$ & Med & PI-Taubenberger \\
SNhunt37 & 55926.31 & 306.2 & VLT & FORS2 & $3600-8200$ & $1200$ & $7100\pm800$ & Med & PI-Taubenberger \\
SN2011at & 55984.10 & 359.1 & VLT & FORS2 & $3600-10200$ & $2400$ & $6700\pm400$ & Med & PI-Taubenberger \\
SN2011by & 55897.60 & 207.1 & KeckI & LRIS & $3300-10100$ & $450$ & $5600\pm800$ & High & \citet{silverman13} \\
SN2011ek & 56211.21 & 422.4 & VLT & FORS2 & $3400-10000$ & $2700$ & $5800\pm100$ & Med & \citet{maguire16} \\
PTF11kly & 56019.00 & 203.9 & Shane3m & KAST & $3500-10000$ & $\ldots$ & $5700\pm500$ & High & \citet{mazzali15} \\
 & 56040.00 & 224.9 & Shane3m & KAST & $3500-10000$ & $\ldots$ & $5700\pm300$ & High & \citet{mazzali15} \\
\hline
\end{tabular}

\end{table*}

\begin{table*}
\contcaption{Spectra observations.}
 \begin{tabular}{lcrccccccc}
SN & Obs. Date & Phase$^{a}$ & Telescope$^{b}$ & Instrument$^{b}$ & Range & Expt.  & $v_{exp}$ & Qual. & Ref. \\
& (MJD) & (days) & & & (\AA) & (s) & [km~s$^{-1}$] & & \\
\hline
 & 56044.00 & 228.9 & LBT & MODS & $3200-10000$ & $\ldots$ & $5800\pm300$ & High & \citet{shappee13} \\
 & 56046.25 & 231.1 & KeckI & LRIS & $3100-7300$ & $300$ & $5900\pm100$ & Med & PI-Filippenko \\
 & 56073.00 & 257.9 & WHT & ISIS & $3500-9500$ & $\ldots$ & $5500\pm100$ & High & \citet{mazzali15} \\
 & 56103.00 & 287.9 & WHT & ISIS & $3400-10000$ & $\ldots$ & $5700\pm200$ & High & \citet{mazzali15} \\
 & 56125.00 & 309.9 & Shane3m & KAST & $3500-10000$ & $\ldots$ & $5800\pm200$ & High & \citet{mazzali15} \\
 & 56128.00 & 312.9 & GTC & OSIRIS & $3600-10400$ & $\ldots$ & $5800\pm100$ & High & \citet{taubenberger15} \\
 & 56161.00 & 345.9 & WHT & ISIS & $3500-10000$ & $\ldots$ & $5800\pm300$ & High & \citet{mazzali15} \\
SN2011iy & 56098.10 & 204.9 & duPont & WFCCD & $3600-9200$ & $1500$ & $6300\pm100$ & High & This work \\
SN2011im & 56215.60 & 313.3 & VLT & FORS2 & $3800-6300$ & $5400$ & $5900\pm300$ & Med & PI-Taubenberger \\
SN2011iv & 56149.50 & 243.5 & duPont & WFCCD & $3600-9100$ & $1000$ & $5500\pm400$ & Med & \citet{gall18} \\
 & 56166.30 & 260.3 & NTT & EFOSC & $3600-9200$ & $1800$ & $6400\pm200$ & High & \citet{gall18} \\
 & 56181.30 & 275.3 & duPont & WFCCD & $3600-9100$ & $1200$ & $7200\pm600$ & Med & \citet{gall18} \\
 & 56210.37 & 304.4 & VLT & FORS2 & $3400-10200$ & $900$ & $6800\pm200$ & Med & \citet{maguire16} \\
SN2012Z & 56161.00 & 193.3 & SALT & RSS & $3500-9300$ & $\ldots$ & $(3\,000)$ & Low & \citet{stritzinger15} \\
 & 56182.00 & 214.3 & duPont & WFCCD & $3800-9100$ & $\ldots$ & $(3\,000)$ & Low & \citet{stritzinger15} \\
 & 56215.00 & 247.3 & KeckII & DEIMOS & $4600-9700$ & $\ldots$ & $(3\,000)$ & Low & \citet{stritzinger15} \\
 & 56222.00 & 254.3 & Sub & FOCAS & $4000-8000$ & $\ldots$ & $(3\,000)$ & Low & \citet{yamanaka15} \\
SN2012cg & 56368.40 & 286.3 & LBT & MODS & $3400-10000$ & $9600$ & $6500\pm200$ & High & \citet{shappee18} \\
 & 56420.20 & 338.1 & VLT & XSH & $3700-24800$ & $4800$ & $6300\pm300$ & High & \citet{maguire16} \\
 & 56424.15 & 342.1 & VLT & FORS2 & $3400-10600$ & $600$ & $5400\pm1100$ & High & \citet{maguire16} \\
SNhunt136 & 56424.16 & 319.1 & VLT & FORS2 & $3400-10600$ & $1800$ & $5600\pm200$ & High & \citet{maguire16} \\
SN2012ei & 56414.38 & 254.4 & LBT & MODS & $3400-8900$ & $3600$ & $5300\pm200$ & Med & \citet{vallely} \\
SN2012fr & 56466.26 & 222.2 & ANU & WiFeS & $3500-9500$ & $4800$ & $6200\pm900$ & Med & \citet{childress15} \\
 & 56505.19 & 261.1 & ANU & WiFeS & $3500-9200$ & $7200$ & $6200\pm400$ & Med & \citet{childress15} \\
 & 56533.50 & 289.5 & GS & GMOS & $4000-9500$ & $3000$ & $6100\pm600$ & High & \citet{graham17} \\
 & 56581.81 & 337.8 & NTT & EFOSC2 & $3600-9200$ & $5400$ & $5000\pm700$ & Low & \citet{PESSTO} \\
 & 56584.37 & 340.3 & SALT & RSS & $3500-9300$ & $2700$ & $5900\pm100$ & Med & \citet{childress15} \\
 & 56600.30 & 356.3 & VLT & XSH & $3700-24700$ & $6000$ & $4600\pm1200$ & High & \citet{maguire16} \\
 & 56610.99 & 366.9 & ANU & WiFeS & $3500-9200$ & $10800$ & $6500\pm200$ & Med & \citet{childress15} \\
 & 56659.50 & 415.5 & GS & GMOS & $4000-9500$ & $12600$ & $6300\pm800$ & Med & \citet{graham17} \\
SN2012hr & 56571.50 & 284.5 & GS & GMOS & $4000-9500$ & $8000$ & $5400\pm300$ & High & \citet{childress15} \\
 & 56656.50 & 369.5 & ANU & WiFeS & $3500-9200$ & $12000$ & $5800\pm100$ & Med & \citet{childress15} \\
 & 56745.50 & 458.5 & GS & GMOS & $4000-5800$ & $7200$ & $(3\,000)$ & Low & \citet{graham17} \\
SN2012ht & 56718.15 & 422.2 & VLT & XSH & $3700-24700$ & $12600$ & $(3\,000)$ & Low & \citet{maguire16} \\
SN2013aa & 56532.25 & 189.0 & SALT & RSS & $3500-9000$ & $1350$ & $5700\pm900$ & High & \citet{childress15} \\
 & 56548.88 & 205.7 & ANU & WiFeS & $3500-9200$ & $4800$ & $5900\pm700$ & Med & \citet{childress15} \\
 & 56689.08 & 345.9 & ANU & WiFeS & $3500-9200$ & $10800$ & $5800\pm300$ & Med & \citet{childress15} \\
 & 56696.40 & 353.2 & VLT & XSH & $3700-10700$ & $3800$ & $6100\pm100$ & High & \citet{maguire16} \\
 & 56743.50 & 400.3 & GS & GMOS & $4000-9500$ & $4500$ & $6000\pm200$ & Med & \citet{graham17} \\
 & 56769.20 & 426.0 & VLT & XSH & $3700-24700$ & $7500$ & $4400\pm700$ & High & \citet{maguire18} \\
SN2013ct & 56645.05 & 228.9 & VLT & XSH & $3700-24700$ & $1900$ & $5500\pm700$ & High & \citet{maguire16} \\
SNhunt196 & 56700.00 & 262.8 & GS & GMOS & $4000-9500$ & $2700$ & $5000\pm700$ & Med & \citet{graham17} \\
 & 56738.00 & 300.8 & ANU & WiFeS & $3500-9200$ & $10800$ & $6500\pm200$ & Low & \citet{childress15} \\
 & 56741.00 & 303.8 & VLT & XSH & $3700-24600$ & $11700$ & $5800\pm1100$ & High & \citet{maguire16} \\
SN2013dy & 56834.58 & 333.6 & KeckII & DEIMOS & $4500-9600$ & $2400$ & $7100\pm200$ & High & \citet{pan15} \\
 & 56920.00 & 419.0 & KeckII & DEIMOS & $4000-7600$ & $2400$ & $6800\pm100$ & Med & \citet{childress15} \\
 & 56924.34 & 423.4 & KeckI & LRIS & $3200-10100$ & $2000$ & $6400\pm100$ & Med & \citet{pan15} \\
 & 56981.32 & 480.4 & KeckI & LRIS & $3200-10100$ & $2000$ & $(3\,000)$ & Low & \citet{pan15} \\
SN2013gy & 56883.50 & 234.6 & Baade & IMACS & $3000-8300$ & $\ldots$ & $6600\pm800$ & Med & \citet{holmbo18} \\
 & 56920.00 & 271.1 & KeckII & DEIMOS & $3900-7500$ & $\ldots$ & $5300\pm400$ & Med & \citet{childress15} \\
 & 56924.00 & 275.1 & KeckI & LRIS & $3200-10000$ & $2400$ & $5500\pm500$ & Med & \citet{childress15} \\
 & 57073.00 & 424.1 & KeckI & LRIS & $3200-10000$ & $2400$ & $(3\,000)$ & Low & \citet{graham17} \\
SN2014J & 56902.00 & 211.7 & WHT & ACAM & $4900-9400$ & $180$ & $5500\pm600$ & Med & \citet{galbany16} \\
 & 56920.00 & 229.7 & KeckII & DEIMOS & $4000-7600$ & $\ldots$ & $5900\pm600$ & High & \citet{childress15} \\
 & 56958.00 & 267.7 & HCT & HFOSC & $3700-9100$ & $\ldots$ & $5500\pm300$ & Med & \citet{srivastav16} \\
 & 57040.00 & 349.7 & HCT & HFOSC & $3700-9100$ & $\ldots$ & $5600\pm500$ & Med & \citet{srivastav16} \\
SN2014bv & 57134.23 & 293.9 & LBT & MODS & $3400-9900$ & $10800$ & $5100\pm400$ & Med & \citet{vallely} \\
ASASSN-14hr & 57405.06 & 467.6 & VLT & MUSE & $4600-9000$ & $2800$ & $(3\,000)$ & Low & This work \\
ASASSN-14jg & 57182.27 & 222.5 & Baade & IMACS & $4000-8100$ & $1800$ & $6500\pm300$ & High & This work \\
\hline
\end{tabular}

\end{table*}

\begin{table*}
\begin{threeparttable}
\contcaption{Spectra observations.}
 \begin{tabular}{lcrccccccc}
SN & Obs. Date & Phase$^{a}$ & Telescope$^{b}$ & Instrument$^{b}$ & Range & Expt.  & $v_{exp}$ & Qual. & Ref. \\
& (MJD) & (days) & & & (\AA) & (s) & [km~s$^{-1}$] & & \\
\hline
 & 57228.15 & 268.4 & GS & GMOS & $4000-9400$ & $14400$ & $5900\pm1000$ & Med & \citet{graham17} \\
 & 57285.20 & 325.5 & VLT & XSH & $3600-10100$ & $2900$ & $6300\pm1100$ & Med & \citet{maguire18} \\
ASASSN-14jc & 57350.26 & 390.0 & VLT & MUSE & $4700-9200$ & $2465$ & $(3\,000)$ & Low & This work \\
ASASSN-14jz & 57182.56 & 203.5 & Baade & IMACS & $4000-8100$ & $1800$ & $6000\pm900$ & High & This work \\
ASASSN-14kq & 57404.02 & 412.9 & VLT & MUSE & $4600-9000$ & $2450$ & $(3\,000)$ & Low & This work \\
ASASSN-14lv & 57393.04 & 398.0 & VLT & MUSE & $4500-8900$ & $2460$ & $(3\,000)$ & Low & This work \\
ASASSN-14lu & 57477.30 & 476.6 & VLT & MUSE & $4600-9100$ & $2475$ & $(3\,000)$ & Low & This work \\
ASASSN-14lt & 57400.05 & 388.9 & VLT & MUSE & $4600-9000$ & $4960$ & $(3\,000)$ & Low & This work \\
ASASSN-14me & 57327.21 & 304.1 & VLT & MUSE & $4700-9200$ & $2470$ & $(3\,000)$ & Low & This work \\
 & 57385.11 & 362.0 & VLT & MUSE & $4700-9200$ & $2460$ & $(3\,000)$ & Low & This work \\
ASASSN-15be & 57317.30 & 264.8 & VLT & XSH & $3600-10000$ & $5800$ & $6200\pm200$ & Med & BSNIP \\
SN2015F & 57299.24 & 192.5 & NTT & EFOSC & $5900-9900$ & $2700$ & $(3\,000)$ & Med & \citet{PESSTO} \\
 & 57302.33 & 195.6 & NTT & EFOSC & $3300-7400$ & $5400$ & $5300\pm400$ & Med & \citet{PESSTO} \\
 & 57331.36 & 224.6 & VLT & XSH & $5800-10100$ & $1200$ & $(3\,000)$ & Med & PI-Cartier \\
 & 57345.24 & 238.5 & VLT & XSH & $5800-10100$ & $3300$ & $(3\,000)$ & Med & PI-Cartier \\
 & 57372.22 & 265.5 & VLT & XSH & $5800-10100$ & $3700$ & $(3\,000)$ & Med & PI-Cartier \\
 & 57386.00 & 279.3 & GS & GMOS & $4000-9500$ & $6000$ & $6000\pm600$ & High & \citet{graham17} \\
 & 57402.18 & 295.5 & Baade & MagE & $3500-8200$ & $32400$ & $5200\pm700$ & High & This work \\
ASASSN-15hx & 57402.31 & 250.1 & Baade & MagE & $3100-8200$ & $22800$ & $6200\pm500$ & High & This work \\
 & 57566.08 & 413.9 & VLT & XSH & $3000-24600$ & $3000$ & $(3\,000)$ & Med & \citet{maguire18} \\
 & 57597.00 & 444.8 & VLT & XSH & $3000-24600$ & $3000$ & $(3\,000)$ & Med & PI-Maguire \\
SN2015I & 57426.00 & 268.6 & LBT & MODS & $3000-9900$ & $10800$ & $6400\pm800$ & Med & \citet{vallely} \\
PSN~J1149 & 57421.30 & 204.7 & VLT & XSH & $3700-24700$ & $2900$ & $5400\pm600$ & High & \citet{maguire18} \\
SN2016brx & 57681.00 & 184.0 & Clay & LDSS & $3700-9500$ & $12600$ & $3100\pm700$ & High & \citet{dong18} \\
SN2016bry & 57712.14 & 205.7 & LBT & MODS & $3000-5700$ & $\ldots$ & $(3\,000)$ & Low & \citet{vallely} \\
ASASSN-16eq & 57709.19 & 202.1 & LBT & MODS & $3200-5400$ & $\ldots$ & $6100\pm300$ & Low & \citet{vallely} \\
Gaia16avm & 57814.00 & 229.2 & LBT & MODS & $3200-8100$ & $3600$ & $7500\pm600$ & Low & \citet{vallely} \\
ATLAS16cpu & 57814.30 & 182.3 & LBT & MODS & $3000-10800$ & $\ldots$ & $6100\pm600$ & Med & \citet{vallely} \\
SN2016gxp & 57900.43 & 218.3 & LBT & MODS & $3000-9800$ & $\ldots$ & $5300\pm1200$ & Med & \citet{vallely} \\
ASASSN-17cs & 58037.00 & 219.8 & VLT & FORS2 & $4200-9100$ & $2600$ & $6100\pm600$ & Med & 100IAs \\
DLT17u & 58158.27 & 316.0 & Clay & LDSS & $3900-9200$ & $1800$ & $5500\pm200$ & Med & This work \\
ATLAS17dfo & 58138.29 & 288.0 & VLT & FORS2 & $4200-9100$ & $2600$ & $5900\pm300$ & Med & 100IAs \\
DLT17ar & 58098.28 & 227.6 & VLT & FORS2 & $4200-9100$ & $2600$ & $5200\pm800$ & Med & 100IAs \\
DLT17bk & 58195.36 & 284.3 & VLT & FORS2 & $4100-9400$ & $2600$ & $4100\pm300$ & Med & 100IAs \\
ASASSN-18hz & 58164.28 & 228.5 & VLT & FORS2 & $4100-9400$ & $2600$ & $5500\pm500$ & Med & 100IAs \\
SN2017ezd & 58196.36 & 255.1 & VLT & FORS2 & $4100-9300$ & $2600$ & $5500\pm900$ & Low & 100IAs \\
DLT17bx & 58339.27 & 379.3 & VLT & FORS2 & $4200-9500$ & $2600$ & $5800\pm1500$ & Med & 100IAs \\
ATLAS17jiv & 58280.27 & 294.9 & VLT & FORS2 & $4100-9400$ & $2600$ & $4800\pm600$ & Med & 100IAs \\
DLT17cd & 58218.04 & 228.5 & VLT & FORS2 & $4200-9500$ & $2600$ & $5100\pm300$ & High & 100IAs \\
SN2017glq & 58347.25 & 331.3 & VLT & FORS2 & $4200-7500$ & $2600$ & $5700\pm400$ & Med & 100IAs \\
ATLAS17nmh & 58253.17 & 194.8 & VLT & FORS2 & $4200-9500$ & $2600$ & $6300\pm300$ & High & 100IAs \\
ATLAS17nse & 58371.38 & 253.0 & VLT & FORS2 & $4100-9100$ & $2600$ & $5300\pm400$ & High & 100IAs \\
 & 58425.21 & 306.8 & VLT & FORS2 & $4100-9600$ & $2600$ & $5300\pm200$ & High & 100IAs \\
ASASSN-18bt & 58399.45 & 236.2 & KeckII & DEIMOS & $4600-9700$ & $3600$ & $5700\pm700$ & High & \citet{dimitriadis19} \\
 & 58427.25 & 264.0 & KeckI & LRIS & $3800-10000$ & $3600$ & $6100\pm100$ & High & \citet{dimitriadis19} \\
 & 58430.60 & 267.3 & KeckI & LRIS & $3100-10300$ & $4800$ & $5700\pm300$ & Med & \citet{tucker18} \\
ASASSN-18da & 58399.20 & 220.4 & VLT & FORS2 & $4000-9300$ & $2600$ & $7100\pm600$ & High & 100IAs \\
DLT18h & 58521.21 & 335.9 & VLT & FORS2 & $4100-9500$ & $2600$ & $7600\pm200$ & Med & 100IAs \\
DLT18i & 58432.31 & 237.2 & VLT & FORS2 & $4100-9600$ & $2600$ & $5300\pm700$ & High & 100IAs \\
ASASSN-18hb & 58460.30 & 237.4 & VLT & FORS2 & $4100-9100$ & $2600$ & $6200\pm500$ & High & 100IAs \\
\hline
\end{tabular}
\begin{tabular}{l|rrcc|rrcc}
& \multicolumn{4}{c}{H-rich Model} & \multicolumn{4}{c}{He-rich Model} \\ \cmidrule(lr){2-5} \cmidrule(lr){6-9}
SN & Phase$^{a}$ & Line$^{b}$ & Flux Limit & Mass Limit & Phase$^a$ & Line$^b$ & Flux Limit & Mass Limit\\
& (days) & & (erg/s/cm$^2$) & ($M_\odot$) & (days) & & (erg/s/cm$^2$) & ($M_\odot$) \\
\hline
SN1972E &418.1 &H$\alpha$ &$2.52\times 10^{-16}$ &$4.95\times 10^{-5}$ &349.1 &HeI-a &$3.07\times 10^{-17}$ &$9.84\times 10^{-5}$ \\
SN1981B &267.3 &H$\alpha$ &$5.54\times 10^{-16}$ &$1.49\times 10^{-3}$ &267.3 &HeI-a &$5.86\times 10^{-16}$ &$2.25\times 10^{-3}$ \\
SN1986G &324.5 &H$\alpha$ &$1.68\times 10^{-15}$ &$2.84\times 10^{-4}$ &256.5 &HeI-b &$6.57\times 10^{-16}$ &$5.29\times 10^{-4}$ \\
SN1990N &280.0 &H$\alpha$ &$9.52\times 10^{-17}$ &$5.68\times 10^{-4}$ &280.0 &HeI-a &$2.35\times 10^{-16}$ &$1.53\times 10^{-3}$ \\
SN1991T &258.0 &H$\alpha$ &$1.99\times 10^{-14}$ &$4.78\times 10^{-2}$ &349.3 &HeI-a &$4.84\times 10^{-14}$ &$>2.0$ \\
SN1991bg &202.4 &H$\alpha$ &$1.81\times 10^{-16}$ &$1.26\times 10^{-3}$ &202.4 &HeI-b &$1.35\times 10^{-16}$ &$2.39\times 10^{-3}$ \\
SN1992A &291.7 &H$\gamma$ &$1.87\times 10^{-15}$ &$2.91\times 10^{-1}$ &$\ldots$ &$\ldots$ &$\ldots$ &$\ldots$ \\
SN1993Z &212.9 &H$\alpha$ &$8.16\times 10^{-16}$ &$2.68\times 10^{-2}$ &212.9 &HeI-b &$5.07\times 10^{-16}$ &$1.20\times 10^{-1}$ \\
SN1994ae &368.7 &H$\alpha$ &$5.58\times 10^{-17}$ &$2.84\times 10^{-4}$ &368.7 &HeI-a &$6.44\times 10^{-17}$ &$4.20\times 10^{-4}$ \\
SN1995D &285.6 &H$\beta$ &$1.50\times 10^{-16}$ &$2.30\times 10^{-3}$ &285.6 &HeI-a &$2.57\times 10^{-16}$ &$3.69\times 10^{-3}$ \\
SN1996X &247.2 &H$\alpha$ &$5.55\times 10^{-17}$ &$8.24\times 10^{-4}$ &247.2 &HeI-a &$6.36\times 10^{-17}$ &$1.28\times 10^{-3}$ \\
SN1998aq &240.2 &H$\alpha$ &$7.75\times 10^{-16}$ &$4.84\times 10^{-3}$ &230.2 &HeI-a &$8.05\times 10^{-16}$ &$1.40\times 10^{-2}$ \\
SN1998bu &329.6 &H$\alpha$ &$2.18\times 10^{-16}$ &$2.86\times 10^{-4}$ &281.0 &HeI-b &$1.41\times 10^{-16}$ &$6.45\times 10^{-4}$ \\
SN1999aa &258.5 &H$\alpha$ &$5.41\times 10^{-17}$ &$2.82\times 10^{-3}$ &258.5 &HeI-a &$4.89\times 10^{-17}$ &$3.85\times 10^{-3}$ \\
SN1999by &185.2 &H$\alpha$ &$3.05\times 10^{-16}$ &$1.74\times 10^{-3}$ &185.2 &HeI-b &$2.04\times 10^{-16}$ &$3.11\times 10^{-3}$ \\
SN2000cx &451.2 &H$\alpha$ &$7.44\times 10^{-16}$ &$8.94\times 10^{-4}$ &451.2 &HeI-a &$6.91\times 10^{-16}$ &$>2.0$ \\
SN2001el &318.1 &H$\alpha$ &$6.84\times 10^{-17}$ &$3.00\times 10^{-4}$ &310.1 &HeI-b &$2.25\times 10^{-17}$ &$4.82\times 10^{-4}$ \\
SN2002bo &311.2 &H$\alpha$ &$3.35\times 10^{-17}$ &$3.03\times 10^{-4}$ &227.2 &HeI-a &$3.41\times 10^{-17}$ &$6.66\times 10^{-4}$ \\
SN2002cx &284.0 &H$\beta$ &$1.47\times 10^{-17}$ &$2.55\times 10^{-3}$ &232.1 &HeI-a &$2.30\times 10^{-17}$ &$2.19\times 10^{-2}$ \\
SN2002dj &272.7 &H$\alpha$ &$9.53\times 10^{-17}$ &$1.91\times 10^{-3}$ &272.7 &HeI-a &$8.24\times 10^{-17}$ &$2.47\times 10^{-3}$ \\
SN2002er &213.7 &H$\alpha$ &$7.59\times 10^{-15}$ &$>2.0$ &213.7 &HeI-a &$7.23\times 10^{-15}$ &$>2.0$ \\
SN2003cg &384.8 &H$\alpha$ &$2.35\times 10^{-14}$ &$3.52\times 10^{-2}$ &384.8 &HeI-a &$2.12\times 10^{-14}$ &$>2.0$ \\
SN2003du &296.4 &Pa$\beta$ &$2.28\times 10^{-15}$ &$1.00\times 10^{-2}$ &219.4 &HeI-b &$9.18\times 10^{-16}$ &$1.16\times 10^{-1}$ \\
SN2003gs &207.1 &H$\alpha$ &$5.65\times 10^{-17}$ &$1.05\times 10^{-3}$ &207.1 &HeI-b &$3.77\times 10^{-17}$ &$1.80\times 10^{-3}$ \\
SN2003hv &319.5 &H$\alpha$ &$2.58\times 10^{-17}$ &$1.82\times 10^{-4}$ &319.5 &HeI-a &$6.89\times 10^{-17}$ &$4.54\times 10^{-4}$ \\
SN2003kf &400.7 &H$\beta$ &$2.29\times 10^{-17}$ &$2.54\times 10^{-4}$ &400.7 &HeI-a &$1.47\times 10^{-17}$ &$1.96\times 10^{-4}$ \\
SN2004S &315.3 &H$\alpha$ &$9.10\times 10^{-17}$ &$1.43\times 10^{-3}$ &315.3 &HeI-a &$1.26\times 10^{-16}$ &$2.69\times 10^{-3}$ \\
SN2004eo &227.3 &H$\alpha$ &$2.24\times 10^{-15}$ &$7.38\times 10^{-1}$ &227.3 &HeI-a &$2.78\times 10^{-15}$ &$>2.0$ \\
SN2005W &213.4 &Pa$\beta$ &$5.28\times 10^{-16}$ &$6.59\times 10^{-3}$ &$\ldots$ &$\ldots$ &$\ldots$ &$\ldots$ \\
SN2005am &383.0 &H$\alpha$ &$2.17\times 10^{-17}$ &$2.00\times 10^{-4}$ &300.0 &HeI-a &$3.50\times 10^{-17}$ &$1.05\times 10^{-3}$ \\
SN2005cf &352.7 &H$\alpha$ &$2.27\times 10^{-17}$ &$2.76\times 10^{-4}$ &265.7 &HeI-a &$4.62\times 10^{-17}$ &$8.51\times 10^{-4}$ \\
SN2005hk &407.9 &H$\alpha$ &$1.48\times 10^{-17}$ &$2.69\times 10^{-4}$ &407.9 &HeI-a &$1.44\times 10^{-17}$ &$3.56\times 10^{-4}$ \\
SN2006X &359.7 &H$\alpha$ &$4.13\times 10^{-18}$ &$3.43\times 10^{-5}$ &359.7 &HeI-a &$3.51\times 10^{-18}$ &$4.01\times 10^{-5}$ \\
SN2006dd &194.7 &H$\alpha$ &$1.64\times 10^{-14}$ &$9.86\times 10^{-1}$ &187.7 &HeI-a &$2.63\times 10^{-14}$ &$>2.0$ \\
SN2006gz &339.0 &H$\alpha$ &$3.22\times 10^{-17}$ &$1.89\times 10^{-3}$ &339.0 &HeI-a &$8.49\times 10^{-18}$ &$9.77\times 10^{-4}$ \\
SN2007af &302.0 &H$\alpha$ &$2.49\times 10^{-16}$ &$1.11\times 10^{-3}$ &302.0 &HeI-a &$1.24\times 10^{-16}$ &$9.36\times 10^{-4}$ \\
SN2007gi &223.1 &H$\alpha$ &$5.25\times 10^{-17}$ &$8.94\times 10^{-4}$ &223.1 &HeI-b &$5.32\times 10^{-17}$ &$2.10\times 10^{-3}$ \\
SN2007if &420.9 &H$\beta$ &$1.95\times 10^{-18}$ &$7.88\times 10^{-4}$ &420.9 &HeI-a &$3.48\times 10^{-18}$ &$1.23\times 10^{-3}$ \\
SN2007le &306.5 &H$\beta$ &$4.99\times 10^{-16}$ &$4.34\times 10^{-3}$ &306.5 &HeI-a &$3.72\times 10^{-16}$ &$3.42\times 10^{-3}$ \\
SN2007on &380.7 &H$\alpha$ &$2.79\times 10^{-18}$ &$3.33\times 10^{-5}$ &285.6 &HeI-a &$3.33\times 10^{-18}$ &$3.64\times 10^{-4}$ \\
SN2008A &288.3 &H$\alpha$ &$2.96\times 10^{-17}$ &$1.40\times 10^{-3}$ &288.3 &HeI-a &$3.32\times 10^{-17}$ &$2.20\times 10^{-3}$ \\
SN2008Q &200.4 &H$\alpha$ &$1.13\times 10^{-16}$ &$2.82\times 10^{-3}$ &200.4 &HeI-b &$1.18\times 10^{-16}$ &$8.04\times 10^{-3}$ \\
SNF-012 &319.4 &H$\alpha$ &$8.08\times 10^{-18}$ &$4.72\times 10^{-3}$ &265.4 &HeI-a &$9.07\times 10^{-18}$ &$1.58\times 10^{-2}$ \\
SN2009dc &379.8 &Pa$\beta$ &$8.00\times 10^{-18}$ &$2.72\times 10^{-4}$ &287.2 &HeI-a &$1.32\times 10^{-17}$ &$2.91\times 10^{-3}$ \\
SN2009ig &405.1 &H$\alpha$ &$1.18\times 10^{-17}$ &$1.10\times 10^{-4}$ &405.1 &HeI-a &$1.82\times 10^{-17}$ &$1.87\times 10^{-4}$ \\
SN2009le &316.5 &H$\alpha$ &$6.89\times 10^{-17}$ &$2.45\times 10^{-3}$ &316.5 &HeI-a &$1.29\times 10^{-16}$ &$6.42\times 10^{-3}$ \\
SN2010ev &270.2 &H$\beta$ &$6.34\times 10^{-17}$ &$2.39\times 10^{-3}$ &270.2 &HeI-b &$1.70\times 10^{-17}$ &$1.44\times 10^{-3}$ \\
SN2010gp &276.2 &H$\alpha$ &$6.51\times 10^{-18}$ &$6.47\times 10^{-4}$ &276.2 &HeI-a &$1.14\times 10^{-17}$ &$1.36\times 10^{-3}$ \\
SN2010hg &203.2 &H$\alpha$ &$3.55\times 10^{-16}$ &$8.95\times 10^{-3}$ &203.2 &HeI-b &$7.22\times 10^{-17}$ &$5.61\times 10^{-3}$ \\
SN2010lp &264.0 &H$\beta$ &$2.00\times 10^{-16}$ &$4.88\times 10^{-3}$ &264.0 &HeI-a &$1.87\times 10^{-16}$ &$4.70\times 10^{-3}$ \\
SN2011K &344.2 &H$\beta$ &$6.35\times 10^{-17}$ &$1.73\times 10^{-3}$ &344.2 &HeI-a &$1.11\times 10^{-16}$ &$2.77\times 10^{-3}$ \\
SNhunt37 &306.2 &H$\beta$ &$1.01\times 10^{-16}$ &$9.84\times 10^{-4}$ &306.2 &HeI-a &$1.05\times 10^{-16}$ &$1.03\times 10^{-3}$ \\
SN2011at &359.1 &H$\beta$ &$1.54\times 10^{-16}$ &$1.17\times 10^{-3}$ &359.1 &HeI-a &$2.87\times 10^{-16}$ &$1.93\times 10^{-3}$ \\
SN2011by &207.1 &H$\alpha$ &$2.60\times 10^{-16}$ &$2.33\times 10^{-3}$ &207.1 &HeI-b &$1.75\times 10^{-16}$ &$4.28\times 10^{-3}$ \\
SN2011ek &422.4 &H$\alpha$ &$4.24\times 10^{-17}$ &$2.06\times 10^{-4}$ &422.4 &HeI-a &$8.19\times 10^{-17}$ &$4.19\times 10^{-4}$ \\
PTF11kly &228.9 &H$\alpha$ &$3.70\times 10^{-15}$ &$2.63\times 10^{-3}$ &228.9 &HeI-a &$8.68\times 10^{-15}$ &$8.74\times 10^{-3}$ \\
SN2011iy &204.9 &H$\alpha$ &$8.11\times 10^{-16}$ &$5.19\times 10^{-3}$ &204.9 &HeI-b &$7.12\times 10^{-16}$ &$1.38\times 10^{-2}$ \\
SN2011im &313.3 &H$\beta$ &$5.13\times 10^{-17}$ &$3.79\times 10^{-3}$ &313.3 &HeI-a &$8.73\times 10^{-17}$ &$6.30\times 10^{-3}$ \\
\hline
\end{tabular}
\begin{tabular}{l|rrcc|rrcc}
& \multicolumn{4}{c}{H-rich Model} & \multicolumn{4}{c}{He-rich Model} \\ \cmidrule(lr){2-5} \cmidrule(lr){6-9}
SN & Phase$^{a}$ & Line$^{b}$ & Flux Limit & Mass Limit & Phase$^a$ & Line$^b$ & Flux Limit & Mass Limit\\
& (days) & & (erg/s/cm$^2$) & ($M_\odot$) & (days) & & (erg/s/cm$^2$) & ($M_\odot$) \\
\hline
SN2011iv &304.4 &H$\alpha$ &$1.16\times 10^{-16}$ &$5.36\times 10^{-4}$ &304.4 &HeI-a &$1.25\times 10^{-16}$ &$7.79\times 10^{-4}$ \\
SN2012Z &254.3 &H$\beta$ &$6.99\times 10^{-16}$ &$1.25\times 10^{-2}$ &247.3 &HeI-a &$5.71\times 10^{-16}$ &$1.19\times 10^{-2}$ \\
SN2012cg &338.1 &Pa$\alpha$ &$1.33\times 10^{-16}$ &$2.08\times 10^{-4}$ &286.3 &HeI-a &$2.30\times 10^{-16}$ &$1.13\times 10^{-3}$ \\
SNhunt136 &319.1 &H$\alpha$ &$3.21\times 10^{-16}$ &$7.37\times 10^{-4}$ &319.1 &HeI-a &$3.48\times 10^{-16}$ &$1.09\times 10^{-3}$ \\
SN2012ei &254.4 &H$\alpha$ &$1.71\times 10^{-17}$ &$2.99\times 10^{-4}$ &254.4 &HeI-a &$2.43\times 10^{-17}$ &$5.08\times 10^{-4}$ \\
SN2012fr &356.3 &Pa$\alpha$ &$3.08\times 10^{-16}$ &$3.64\times 10^{-4}$ &289.5 &HeI-a &$7.73\times 10^{-17}$ &$5.47\times 10^{-4}$ \\
SN2012hr &458.5 &H$\beta$ &$3.42\times 10^{-17}$ &$4.81\times 10^{-4}$ &284.5 &HeI-a &$5.01\times 10^{-17}$ &$1.45\times 10^{-3}$ \\
SN2012ht &422.2 &Pa$\alpha$ &$1.27\times 10^{-16}$ &$1.84\times 10^{-4}$ &422.2 &HeI-a &$1.73\times 10^{-16}$ &$4.88\times 10^{-4}$ \\
SN2013aa &426.0 &Pa$\alpha$ &$6.72\times 10^{-17}$ &$6.29\times 10^{-5}$ &345.9 &HeI-b &$4.06\times 10^{-17}$ &$9.53\times 10^{-4}$ \\
SN2013ct &228.9 &Pa$\alpha$ &$2.23\times 10^{-16}$ &$4.10\times 10^{-4}$ &228.9 &HeI-c &$3.17\times 10^{-16}$ &$6.49\times 10^{-4}$ \\
SNhunt196 &303.8 &Pa$\alpha$ &$8.05\times 10^{-17}$ &$5.48\times 10^{-4}$ &262.8 &HeI-a &$8.54\times 10^{-17}$ &$2.17\times 10^{-3}$ \\
SN2013dy &419.0 &H$\alpha$ &$4.30\times 10^{-17}$ &$1.25\times 10^{-4}$ &333.6 &HeI-a &$3.53\times 10^{-17}$ &$4.85\times 10^{-4}$ \\
SN2013gy &424.1 &H$\alpha$ &$8.27\times 10^{-18}$ &$1.50\times 10^{-4}$ &271.1 &HeI-a &$5.91\times 10^{-18}$ &$2.72\times 10^{-3}$ \\
SN2014J &267.7 &H$\beta$ &$2.60\times 10^{-15}$ &$7.47\times 10^{-4}$ &267.7 &HeI-a &$5.19\times 10^{-15}$ &$1.26\times 10^{-3}$ \\
SN2014bv &293.9 &H$\alpha$ &$1.18\times 10^{-16}$ &$6.42\times 10^{-4}$ &293.9 &HeI-a &$1.93\times 10^{-16}$ &$1.28\times 10^{-3}$ \\
ASASSN-14hr &467.6 &H$\alpha$ &$2.05\times 10^{-16}$ &$3.70\times 10^{-3}$ &467.6 &HeI-a &$1.29\times 10^{-16}$ &$>2.0$ \\
ASASSN-14jg &325.5 &H$\alpha$ &$8.65\times 10^{-17}$ &$1.91\times 10^{-3}$ &222.5 &HeI-a &$7.37\times 10^{-17}$ &$7.05\times 10^{-3}$ \\
ASASSN-14jc &390.0 &H$\alpha$ &$2.19\times 10^{-16}$ &$1.48\times 10^{-3}$ &390.0 &HeI-a &$1.11\times 10^{-16}$ &$1.26\times 10^{-3}$ \\
ASASSN-14jz &203.5 &H$\alpha$ &$2.79\times 10^{-16}$ &$1.31\times 10^{-2}$ &203.5 &HeI-b &$8.51\times 10^{-17}$ &$1.21\times 10^{-2}$ \\
ASASSN-14kq &412.9 &H$\alpha$ &$5.26\times 10^{-16}$ &$1.74\times 10^{-2}$ &412.9 &HeI-a &$1.73\times 10^{-16}$ &$>2.0$ \\
ASASSN-14lv &398.0 &H$\alpha$ &$2.38\times 10^{-16}$ &$2.18\times 10^{-2}$ &398.0 &HeI-a &$1.10\times 10^{-16}$ &$>2.0$ \\
ASASSN-14lu &476.6 &H$\alpha$ &$5.57\times 10^{-16}$ &$2.99\times 10^{-3}$ &476.6 &HeI-a &$4.44\times 10^{-16}$ &$>2.0$ \\
ASASSN-14lt &388.9 &H$\alpha$ &$8.22\times 10^{-17}$ &$3.86\times 10^{-3}$ &388.9 &HeI-a &$1.03\times 10^{-16}$ &$>2.0$ \\
ASASSN-14me &362.0 &H$\alpha$ &$1.22\times 10^{-16}$ &$2.47\times 10^{-3}$ &304.1 &HeI-a &$1.36\times 10^{-16}$ &$1.32\times 10^{-2}$ \\
ASASSN-15be &264.8 &H$\beta$ &$2.90\times 10^{-17}$ &$4.20\times 10^{-3}$ &264.8 &HeI-a &$9.48\times 10^{-17}$ &$1.38\times 10^{-2}$ \\
SN2015F &295.5 &H$\alpha$ &$1.63\times 10^{-17}$ &$1.64\times 10^{-4}$ &295.5 &HeI-a &$1.10\times 10^{-17}$ &$1.70\times 10^{-4}$ \\
ASASSN-15hx &444.8 &H$\alpha$ &$1.08\times 10^{-17}$ &$8.98\times 10^{-5}$ &250.1 &HeI-a &$3.25\times 10^{-17}$ &$2.51\times 10^{-3}$ \\
SN2015I &268.6 &H$\alpha$ &$2.53\times 10^{-16}$ &$4.21\times 10^{-3}$ &268.6 &HeI-a &$1.91\times 10^{-16}$ &$4.97\times 10^{-3}$ \\
PSN~J1149 &204.7 &Pa$\alpha$ &$9.61\times 10^{-17}$ &$9.65\times 10^{-4}$ &204.7 &HeI-c &$1.74\times 10^{-16}$ &$1.94\times 10^{-3}$ \\
SN2016brx &184.0 &H$\alpha$ &$3.83\times 10^{-17}$ &$1.77\times 10^{-3}$ &184.0 &HeI-b &$3.59\times 10^{-17}$ &$4.24\times 10^{-3}$ \\
SN2016bry &205.7 &H$\beta$ &$1.33\times 10^{-16}$ &$8.25\times 10^{-3}$ &$\ldots$ &$\ldots$ &$\ldots$ &$\ldots$ \\
ASASSN-16eq &202.1 &H$\beta$ &$3.03\times 10^{-16}$ &$1.03\times 10^{-2}$ &$\ldots$ &$\ldots$ &$\ldots$ &$\ldots$ \\
Gaia16avm &229.2 &H$\alpha$ &$2.49\times 10^{-17}$ &$2.23\times 10^{-2}$ &229.2 &HeI-a &$2.16\times 10^{-17}$ &$3.34\times 10^{-2}$ \\
ATLAS16cpu &182.3 &H$\alpha$ &$1.44\times 10^{-16}$ &$2.42\times 10^{-2}$ &182.3 &HeI-b &$1.35\times 10^{-16}$ &$1.10\times 10^{-1}$ \\
SN2016gxp &218.3 &H$\alpha$ &$1.56\times 10^{-16}$ &$1.02\times 10^{-2}$ &218.3 &HeI-a &$1.42\times 10^{-16}$ &$1.51\times 10^{-2}$ \\
ASASSN-17cs &219.8 &H$\alpha$ &$1.25\times 10^{-16}$ &$9.13\times 10^{-3}$ &219.8 &HeI-a &$5.11\times 10^{-17}$ &$6.02\times 10^{-3}$ \\
DLT17u &316.0 &H$\alpha$ &$1.03\times 10^{-16}$ &$2.43\times 10^{-4}$ &316.0 &HeI-a &$1.51\times 10^{-16}$ &$4.17\times 10^{-4}$ \\
ATLAS17dfo &288.0 &H$\alpha$ &$2.14\times 10^{-17}$ &$8.99\times 10^{-4}$ &288.0 &HeI-a &$3.21\times 10^{-17}$ &$1.73\times 10^{-3}$ \\
DLT17ar &227.6 &H$\alpha$ &$4.06\times 10^{-17}$ &$1.70\times 10^{-3}$ &227.6 &HeI-a &$2.82\times 10^{-17}$ &$1.84\times 10^{-3}$ \\
DLT17bk &284.3 &H$\alpha$ &$1.63\times 10^{-16}$ &$5.13\times 10^{-3}$ &284.3 &HeI-a &$2.60\times 10^{-16}$ &$1.30\times 10^{-2}$ \\
ASASSN-18hz &228.5 &H$\alpha$ &$1.77\times 10^{-16}$ &$1.49\times 10^{-2}$ &228.5 &HeI-a &$7.81\times 10^{-17}$ &$1.02\times 10^{-2}$ \\
SN2017ezd &255.1 &H$\alpha$ &$1.55\times 10^{-17}$ &$1.70\times 10^{-3}$ &255.1 &HeI-a &$3.64\times 10^{-17}$ &$5.18\times 10^{-3}$ \\
DLT17bx &379.3 &H$\alpha$ &$1.14\times 10^{-17}$ &$1.27\times 10^{-4}$ &379.3 &HeI-a &$1.69\times 10^{-17}$ &$2.11\times 10^{-4}$ \\
ATLAS17jiv &294.9 &H$\alpha$ &$7.74\times 10^{-17}$ &$1.14\times 10^{-3}$ &294.9 &HeI-a &$1.74\times 10^{-16}$ &$3.14\times 10^{-3}$ \\
DLT17cd &228.5 &H$\alpha$ &$1.90\times 10^{-16}$ &$3.00\times 10^{-3}$ &228.5 &HeI-b &$1.82\times 10^{-16}$ &$7.95\times 10^{-3}$ \\
SN2017glq &331.3 &H$\alpha$ &$2.04\times 10^{-17}$ &$4.02\times 10^{-4}$ &331.3 &HeI-a &$1.64\times 10^{-17}$ &$4.73\times 10^{-4}$ \\
ATLAS17nmh &194.8 &H$\alpha$ &$5.42\times 10^{-17}$ &$2.31\times 10^{-3}$ &194.8 &HeI-b &$5.35\times 10^{-17}$ &$6.05\times 10^{-3}$ \\
ATLAS17nse &306.8 &H$\alpha$ &$2.31\times 10^{-17}$ &$5.95\times 10^{-4}$ &253.0 &HeI-a &$2.01\times 10^{-17}$ &$1.69\times 10^{-3}$ \\
ASASSN-18bt &236.2 &H$\alpha$ &$4.48\times 10^{-17}$ &$1.94\times 10^{-3}$ &267.3 &HeI-a &$5.52\times 10^{-17}$ &$5.54\times 10^{-3}$ \\
ASASSN-18da &220.4 &H$\alpha$ &$8.98\times 10^{-17}$ &$9.96\times 10^{-3}$ &220.4 &HeI-a &$6.54\times 10^{-17}$ &$1.16\times 10^{-2}$ \\
DLT18h &335.9 &H$\alpha$ &$1.55\times 10^{-17}$ &$3.38\times 10^{-4}$ &335.9 &HeI-a &$1.69\times 10^{-17}$ &$4.87\times 10^{-4}$ \\
DLT18i &237.2 &H$\alpha$ &$2.26\times 10^{-17}$ &$6.84\times 10^{-4}$ &237.2 &HeI-a &$1.18\times 10^{-17}$ &$6.00\times 10^{-4}$ \\
ASASSN-18hb &237.4 &H$\alpha$ &$3.28\times 10^{-17}$ &$2.68\times 10^{-3}$ &237.4 &HeI-a &$5.08\times 10^{-17}$ &$5.96\times 10^{-3}$ \\
\hline
\end{tabular}
\begin{tabular}{lrcrr}
SN & MJD & Filter & AB Mag \\\hline
ASASSN-14jg & 57183.78 & V & $20.49\pm0.08$ \\
ASASSN-15hx & 57396.33 & V & $21.33\pm0.04$ \\
SN2001el & 52492.37 & I & $19.82\pm0.07$ \\
SN2001el & 52549.24 & I & $20.24\pm0.07$ \\
SN2001el & 52552.37 & I & $20.23\pm0.08$ \\
SN2001el & 52618.04 & I & $22.08\pm0.15$ \\
SN2001el & 52492.36 & R & $20.68\pm0.10$ \\
SN2001el & 52549.23 & R & $21.47\pm0.08$ \\
SN2001el & 52552.35 & R & $21.34\pm0.08$ \\
SN2001el & 52612.04 & R & $22.31\pm0.10$ \\
SN2001el & 52617.10 & R & $22.16\pm0.10$ \\
SN2001el & 52492.35 & V & $19.93\pm0.09$ \\
SN2001el & 52549.22 & V & $20.76\pm0.09$ \\
SN2001el & 52552.34 & V & $20.55\pm0.08$ \\
SN2001el & 52612.10 & V & $21.02\pm0.15$ \\
SN2007on & 54800.23 & r & $24.70\pm0.35$ \\
SN2007on & 54772.70 & r & $24.15\pm0.14$ \\
SN2009ig & 55484.29 & I & $22.39\pm0.07$ \\
SN2009ig & 55484.28 & R & $22.53\pm0.08$ \\
SN2009ig & 55484.28 & V & $22.09\pm0.06$ \\
SN2009le & 55484.30 & V & $21.88\pm0.18$ \\
SN2009le & 55484.31 & I & $21.79\pm0.45$ \\
SN2009le & 55484.31 & R & $21.47\pm0.35$ \\
SN2010ev & 55655.00 & V & $20.41\pm0.07$ \\
SN2010ev & 55655.00 & R & $20.58\pm0.08$ \\
SN2010ev & 55655.00 & I & $20.65\pm0.07$ \\
SN2010ev & 55655.00 & B & $20.22\pm0.05$ \\
SN2010gp & 55682.27 & V & $23.19\pm0.06$ \\
SN2010gp & 55682.27 & R & $23.09\pm0.11$ \\
SN2010gp & 55682.28 & I & $22.76\pm0.11$ \\
SN2010gp & 55682.26 & B & $22.16\pm0.22$ \\
SN2010hg & 55654.15 & B & $19.15\pm0.11$ \\
SN2010hg & 55654.15 & V & $19.35\pm0.07$ \\
SN2010hg & 55654.15 & R & $20.05\pm0.06$ \\
SN2010hg & 55654.15 & I & $20.06\pm0.08$ \\
SN2010lp & 55834.24 & V & $20.66\pm0.16$ \\
SN2010lp & 55834.26 & I & $19.50\pm0.09$ \\
SN2010lp & 55834.25 & R & $20.09\pm0.07$ \\
SN2011K & 55831.38 & I & $21.69\pm0.06$ \\
SN2011K & 55831.37 & R & $21.59\pm0.05$ \\
SN2011K & 55831.36 & V & $22.41\pm0.09$ \\
SNhunt37 & 55932.34 & V & $20.98\pm0.11$ \\
SNhunt37 & 55932.34 & R & $20.25\pm0.15$ \\
SNhunt37 & 55932.34 & I & $19.89\pm0.12$ \\
SN2011at & 55943.18 & I & $20.13\pm0.06$ \\
SN2011at & 55943.18 & R & $20.17\pm0.05$ \\
SN2011at & 55943.18 & V & $21.02\pm0.06$ \\
SN2011ek & 56210.20 & V & $23.07\pm0.17$ \\
SN2011ek & 56210.20 & R & $21.95\pm0.12$ \\
SN2011ek & 56210.21 & I & $21.62\pm0.12$ \\
SN2011im & 56213.03 & I & $21.05\pm0.07$ \\
SN2011im & 56213.02 & R & $21.37\pm0.08$ \\
SN2011im & 56206.08 & R & $20.77\pm0.08$ \\
SN2011im & 56213.01 & V & $22.84\pm0.11$ \\
SN2011im & 56206.08 & V & $22.11\pm0.09$ \\
SN2011iv & 56207.29 & I & $17.55\pm0.13$ \\
SN2011iv & 56207.29 & R & $18.08\pm0.11$ \\
SN2011iv & 56207.29 & V & $17.49\pm0.11$ \\
SN2012cg & 56444.99 & I & $19.49\pm0.11$ \\
SN2012cg & 56444.99 & R & $18.40\pm0.09$ \\
SN2012cg & 56444.99 & V & $20.76\pm0.10$ \\
SNhunt136 & 56423.19 & I & $21.50\pm0.13$ \\
SNhunt136 & 56423.19 & R & $21.67\pm0.12$ \\
SNhunt136 & 56423.18 & V & $22.06\pm0.12$ \\
SN2012ei & 56414.88 & r & $20.54\pm0.11$ \\
SN2013gy & 56883.41 & R & $23.50\pm0.27$ \\
SN2014bv & 57134.16 & g & $20.91\pm0.06$ \\
\hline
\end{tabular}
\begin{tabular}{lrcrr}
SN2015F & 57273.30 & V & $18.90\pm0.02$ \\
SN2015F & 57306.35 & V & $19.31\pm0.02$ \\
SN2015F & 57334.29 & V & $19.66\pm0.02$ \\
SN2015F & 57403.20 & V & $20.87\pm0.07$ \\
SN2015F & 57424.11 & V & $20.99\pm0.03$ \\
SN2015F & 57443.15 & V & $21.33\pm0.07$ \\
SN2015F & 57494.06 & V & $22.28\pm0.08$ \\
SN2015F & 57273.30 & g & $18.74\pm0.02$ \\
SN2015F & 57306.35 & g & $19.10\pm0.02$ \\
SN2015F & 57334.30 & g & $19.65\pm0.02$ \\
SN2015F & 57403.24 & g & $20.48\pm0.05$ \\
SN2015F & 57424.12 & g & $20.82\pm0.03$ \\
SN2015F & 57443.16 & g & $20.89\pm0.05$ \\
SN2015F & 57494.04 & g & $22.07\pm0.05$ \\
SN2015F & 57273.30 & r & $19.08\pm0.03$ \\
SN2015F & 57306.35 & r & $19.64\pm0.03$ \\
SN2015F & 57334.31 & r & $20.17\pm0.06$ \\
SN2015F & 57403.26 & r & $21.03\pm0.08$ \\
SN2015F & 57424.13 & r & $21.18\pm0.04$ \\
SN2015F & 57443.17 & r & $21.28\pm0.07$ \\
SN2015F & 57494.09 & r & $21.72\pm0.08$ \\
SN2015F & 57273.30 & i & $19.07\pm0.04$ \\
SN2015F & 57306.36 & i & $19.44\pm0.04$ \\
SN2015F & 57334.32 & i & $19.81\pm0.05$ \\
SN2015F & 57403.28 & i & $20.31\pm0.05$ \\
SN2015F & 57424.14 & i & $20.74\pm0.04$ \\
SN2015F & 57443.17 & i & $19.99\pm0.04$ \\
SN2015F & 57494.11 & i & $21.12\pm0.05$ \\
SN2015F & 57395.26 & B & $20.37\pm0.07$ \\
SN2015F & 57395.26 & V & $20.33\pm0.09$ \\
SN2015I & 57426.17 & r & $20.29\pm0.04$ \\
SN2015I & 57396.93 & V & $20.29\pm0.02$ \\
SN2015I & 57396.93 & I & $19.95\pm0.04$ \\
SN2016bry & 57712.14 & r & $20.71\pm0.09$ \\
ASASSN-16eq & 57709.19 & r & $21.00\pm0.06$ \\
Gaia16avm & 57814.42 & r & $22.55\pm0.05$ \\
ATLAS16cpu & 57814.30 & r & $22.29\pm0.08$ \\
SN2016gxp & 57900.43 & r & $20.82\pm0.14$ \\
ASASSN-17cs & 58037.23 & V & $19.08\pm0.11$ \\
DLT17u & 58158.27 & r & $20.05\pm0.04$ \\
ATLAS17dfo & 58138.29 & V & $20.18\pm0.08$ \\
DLT17ar & 58098.28 & V & $20.81\pm0.03$ \\
DLT17bk & 58195.34 & V & $23.34\pm0.08$ \\
ASASSN-18hz & 58164.27 & V & $20.09\pm0.07$ \\
SN2017ezd & 58196.35 & V & $23.24\pm0.22$ \\
DLT17bx & 58339.26 & V & $21.04\pm0.08$ \\
DLT17cd & 58218.03 & V & $20.08\pm0.04$ \\
ATLAS17jiv & 58280.26 & V & $20.71\pm0.11$ \\
SN2017glq & 58347.25 & V & $22.87\pm0.06$ \\
ATLAS17nmh & 58253.17 & V & $19.47\pm0.08$ \\
ATLAS17nse & 58371.38 & V & $21.24\pm0.08$ \\
ATLAS17nse & 58381.36 & V & $21.47\pm0.08$ \\
ATLAS17nse & 58425.20 & V & $22.21\pm0.09$ \\
ASASSN-18hb & 58460.28 & V & $21.65\pm0.08$ \\
ASASSN-18da & 58399.20 & V & $20.20\pm0.15$ \\
DLT18h & 58521.21 & V & $22.57\pm0.06$ \\
DLT18i & 58432.31 & V & $21.45\pm0.11$ \\\hline
\end{tabular}
\begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
ASASSN-14jg$^{\star}$ & 113 & $5-268$ & B, V, g, r, i & ASAS-SN; \citet{graham17}; This work\\\hline
ASASSN-15hx & 202 & $-16-325$ & V, g, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
PSN~J1149 & 16 & $-12-141$ & B, V, I & ASAS-SN\\\hline
SN1972E$^{\star}$ & 468 & $-23-359$ & U, B, V, R, I & \citet{IAUC2434}; \citet{cousins72}; \citet{IAUC2411}; \citet{ardeburg73}; \citet{vangenderen75}; \citet{osmer72}; \citet{lee72}; \citet{IAUC2398}; \citet{IAUC2434}\\\hline
SN1980N$^{\star}$ & 238 & $-11-368$ & U, B, V, R, I, H & \citet{hamuy91}; \citet{IAUC3556}; \citet{IAUC3556}; \citet{olsz92}; \citet{elias83}\\\hline
SN1981B & 281 & $-9-136$ & U, B, V, R, J, H, K & \citet{IAUC3589}; \citet{tsvetkov82}; \citet{buta83}; \citet{tsvetkov82}; \citet{barbon82}; \citet{IAUC3584}; \citet{elias83}\\\hline
SN1981D$^{\star}$ & 30 & $-14-274$ & B, V, J, H & \citet{IAUC3583}; \citet{hamuy91}; \citet{elias83}\\\hline
SN1983W$^{\star}$ & 57 & $-7-161$ & U, B, V & \\\hline
SN1986G & 93 & $-7-403$ & U, B, V, R, I & \citet{IAUC4183}; \citet{phillips87}; \citet{IAUC4215}; \citet{IAUC4224}; \citet{turatto90}; \citet{IAUC4421}\\\hline
SN1989B$^{\star}$ & 350 & $-5-263$ & U, B, V, R, I, J, H, K & \citet{barbon90}; \citet{IAUC4728}; \citet{IAUC4743}; \citet{tsvetkov90}; \citet{wells94}; \citet{IAUC4742}; \citet{volkov91}; \citet{IAUC4761}\\\hline
SN1990N$^{\star}$ & 289 & $-12-376$ & U, B, V, R, I & \citet{lira98}\\\hline
\hline
\end{tabular}
\begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN1990O$^{\star}$ & 41 & $2-309$ & B, V, R, I & \citet{hamuy96}\\\hline
SN1991T$^{\star}$ & 669 & $-13-454$ & U, B, V, R, I, J, H, K & \citet{tsvetkov86}; \citet{altavilla04}; \citet{IAUC5239}; \citet{lira98}; \citet{IAUC5246}; \citet{krisciunas04}; \citet{IAUC5270}; \citet{ford93}; \citet{IAUC5309}; \citet{schmidt94}\\\hline
SN1991bg$^{\star}$ & 171 & $-10-528$ & B, V, R, I, J, H, K & \citet{leibendgut93}; \citet{turatto96}; \citet{krisciunas04}\\\hline
SN1992A$^{\star}$ & 62 & $-7-536$ & B, V, R, I & \citet{IAUC5431}; \citet{altavilla04}; \citet{IAUC5432}\\\hline
SN1992bc$^{\star}$ & 145 & $-11-326$ & B, V, R, I & \citet{hamuy96}\\\hline
SN1993Z & 78 & $6-239$ & B, V, R, I & \citet{ho01}\\\hline
SN1994D$^{\star}$ & 371 & $-14-432$ & U, B, V, R, I, J, H, K & \citet{IAUC5946}; \citet{richmond95}; \citet{IAUC5951}; \citet{IAUC5950}; \citet{IAUC5952}; \citet{IAUC5976}; \citet{IAUC5958}; \citet{altavilla04}\\\hline
SN1994ae$^{\star}$ & 301 & $-15-530$ & U, B, V, R, I & \citet{IAUC6115}; \citet{riess05}; \citet{riess99}; \citet{IAUC6115}; \citet{ho01}; \citet{tsvetkov97}; \citet{altavilla04}\\\hline
SN1995D$^{\star}$ & 225 & $-8-424$ & B, V, R, I & \citet{IAUC6166}; \citet{riess99}; \citet{altavilla04}; \citet{ho01}\\\hline
SN1995ac$^{\star}$ & 100 & $-5-250$ & B, V, R, I & \citet{riess99}; \citet{altavilla04}\\\hline
SN1995al$^{\star}$ & 115 & $-13-182$ & U, B, V, R, I & \citet{riess99}\\\hline
SN1996X$^{\star}$ & 241 & $-4-502$ & U, B, V, R, I, J, H, K & \citet{IAUC6484}; \citet{salvo01}; \citet{riess99}\\\hline
SN1997bp$^{\star}$ & 101 & $0-416$ & U, B, V, R, I & CfA; \citet{altavilla04}\\\hline
\hline
\end{tabular}
\begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN1997br$^{\star}$ & 223 & $-9-402$ & U, B, V, R, I & \citet{li99}; CfA; \citet{altavilla04}\\\hline
SN1997cw$^{\star}$ & 75 & $13-181$ & U, B, V, R, I & CfA\\\hline
SN1998V$^{\star}$ & 60 & $2-187$ & U, B, V, R, I & CfA\\\hline
SN1998aq$^{\star}$ & 257 & $-10-344$ & U, B, V, R, I & \citet{riess05}\\\hline
SN1998bu & 914 & $-7-56$ & U, B, V, R, I, J, H, K & \citet{jha99}; \citet{hernandez00}; \citet{suntzeff99}\\\hline
SN1998ec$^{\star}$ & 59 & $5-186$ & U, B, V, R, I & BSNIP; CfA\\\hline
SN1999aa & 289 & $-11-79$ & U, B, V, R, I, J, K & \citet{kowalski08}; BSNIP; CfA; \citet{kriciunas00}; \citet{altavilla04}\\\hline
SN1999ac$^{\star}$ & 356 & $-13-183$ & U, B, V, R, I, H, Ks & \citet{phillips06}; BSNIP; CfA\\\hline
SN1999by$^{\star}$ & 377 & $-12-212$ & U, B, V, R, I, J, H, K & \citet{garnavich04}; BSNIP; \citet{toth00}\\\hline
SN1999dq$^{\star}$ & 247 & $-11-154$ & U, B, V, R, I & BSNIP; CfA\\\hline
SN1999gd$^{\star}$ & 35 & $-3-150$ & U, B, V, R, I & CfA\\\hline
SN2000E$^{\star}$ & 287 & $-16-484$ & U, B, V, R, I, J, H, K & \citet{valentini03}; \citet{lair06}\\\hline
SN2000cx$^{\star}$ & 1067 & $-9-500$ & U, B, V, R, I, J, H, K & BSNIP; \citet{li01}; \citet{candia03}; CfA; \citet{altavilla04}; \citet{lair06}; \citet{sollerman04}\\\hline
SN2001C$^{\star}$ & 80 & $20-415$ & U, B, V, R, I & \citet{lair06}; BSNIP; \citet{hicken09}\\\hline
SN2001V$^{\star}$ & 370 & $-14-351$ & U, B, V, R, I & \citet{hicken09}; \citet{vinko03}; \citet{lair06}; BSNIP\\\hline
\hline
\end{tabular}
\begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2001bg$^{\star}$ & 91 & $-2-358$ & B, V, R, I & BSNIP; \citet{lair06}\\\hline
SN2001el$^{\star}$ & 566 & $-13-435$ & U, B, V, R, I, J, H, K & \citet{krisciunas03}; This work\\\hline
SN2002bo & 656 & $-14-100$ & U, B, V, R, I, J, H, K & BSNIP; \citet{benetti04}; \citet{hicken09}; \citet{szabo03}; \citet{krisciunas04}\\\hline
SN2002cx & 110 & $-8-50$ & B, V, R, I & BSNIP\\\hline
SN2002dj & 166 & $-14-65$ & U, B, V, R, I, J, H, K & \citet{pignata08}; BSNIP; \citet{hicken09}\\\hline
SN2002dp$^{\star}$ & 190 & $-6-183$ & U, B, V, R, I & BSNIP; \citet{hicken09}\\\hline
SN2002er$^{\star}$ & 339 & $-16-323$ & U, B, V, R, I & \citet{pignata04}; BSNIP; \citet{christensen03}\\\hline
SN2002ha$^{\star}$ & 162 & $-12-237$ & U, B, V, R, I & BSNIP; \citet{hicken09}\\\hline
SN2003K$^{\star}$ & 38 & $1-169$ & U, B, V, R, I & \citet{hicken09}\\\hline
SN2003cg & 439 & $-18-413$ & U, B, V, R, I, J, H, K & \citet{eliasrosa06}; \citet{ganeshalingam10}; \citet{hicken09}\\\hline
SN2003du & 628 & $-12-465$ & U, B, V, R, I, J, H, K & \citet{anupama05}; \citet{stanishev07}; \citet{hicken09}; BSNIP\\\hline
SN2003gs$^{\star}$ & 188 & $8-378$ & B, V, R, I, J, H, K & \citet{krisciunas09}; BSNIP\\\hline
SN2003hv & 217 & $0-538$ & B, V, R, I, J, H, K & \citet{leloudas09}; BSNIP\\\hline
SN2003kf & 180 & $-3-104$ & U, B, V, R, I & BSNIP; \citet{hicken09}\\\hline
SN2004S & 215 & $1-375$ & B, V, R, I, J, H, K & BSNIP; \citet{krisciunas07}; \citet{misra05}\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2004eo & 768 & $-12-345$ & U, B, V, R, I, J, H, K, u, g, r, i & CSP; \citet{pastorello07}; BSNIP\\\hline
SN2005W & 115 & $-8-16$ & B, V, u, g, r, i & CSP\\\hline
SN2005am & 388 & $-2-76$ & U, B, V, R, I, J, H, K, u, g, r, i & CSP; BSNIP; \citet{hicken09}\\\hline
SN2005cf & 1107 & $-13-89$ & U, B, V, R, I, J, H, K, Ks & \citet{hicken09}; BSNIP; \citet{pastorello07}; \citet{friedman15}; \citet{brown14}\\\hline
SN2005hk & 402 & $-20-381$ & U, B, V, R, I, J, H, Ks, u, g, r, i, z & \citet{sako14}; \citet{holtzman08}; \citet{hicken09}; \citet{friedman15}; \citet{brown14}; \citet{sahu08}\\\hline
SN2005ki$^{\star}$ & 344 & $-12-155$ & U, B, V, J, H, u, g, r, i & \citet{hicken09}; CSP\\\hline
SN2006X$^{\star}$ & 638 & $-11-151$ & U, B, V, R, I, J, H, K, Ks, u, g, r, i & \citet{brown14}; BSNIP; CSP; \citet{hicken09}; \citet{friedman15}\\\hline
SN2006dd$^{\star}$ & 284 & $-11-228$ & B, V, R, I, J, H, K, u, g, r, i & \citet{stritzinger10}\\\hline
SN2006gz & 107 & $-14-49$ & U, B, V, r, i & \citet{hicken07}\\\hline
SN2007af$^{\star}$ & 807 & $-12-274$ & U, B, V, R, I, J, H, K, u, g, r, i & \citet{brown14}; \citet{hicken09}; CSP; BSNIP\\\hline
SN2007bd$^{\star}$ & 120 & $-10-214$ & B, V, J, H, u, g, r, i & \citet{hicken09}; CSP\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2007gi & 109 & $-12-190$ & U, B, V, R, I & \citet{brown14}; \citet{zhang10}\\\hline
SN2007if & 224 & $14-358$ & B, V, R, I, J, H, Ks, u, g, r, i & CSP; \citet{hicken12}; \citet{friedman15}; \citet{taubenberger13}\\\hline
SN2007is$^{\star}$ & 24 & $2-163$ & B, V, r, i & \citet{hicken12}\\\hline
SN2007le & 484 & $-11-84$ & B, V, R, I, J, H, Ks, u, g, r, i & CSP; \citet{friedman15}; BSNIP; \citet{hicken12}\\\hline
SN2007on & 665 & $-9-405$ & U, B, V, Y, J, H, K, u, g, r, i & CSP; \citet{brown14}; This work; \citet{gall18}\\\hline
SN2007sr$^{\star}$ & 347 & $5-196$ & U, B, V, R, I, J, H, Ks & \citet{hicken09}; BSNIP; \citet{brown14}; \citet{friedman15}\\\hline
SN2007sw$^{\star}$ & 101 & $-2-154$ & B, V, r, i & \citet{hicken12}\\\hline
SN2008A & 201 & $-7-208$ & U, B, V, R, I, J, H, Ks, r, i & \citet{hicken12}; \citet{brown14}; \citet{friedman15}; BSNIP\\\hline
SN2008Q & 84 & $-9-208$ & U, B, V, R, I, r, i & \citet{brown14}; \citet{hicken12}; BSNIP\\\hline
SN2009dc & 672 & $-20-286$ & U, B, V, R, I, J, H, Ks, u, g, r, i & \citet{silverman11}; \citet{friedman15}; \citet{hicken12}; CSP; \citet{brown14}\\\hline
SN2009ig & 258 & $-15-404$ & U, B, V, R, I, J, H, Ks, u, r, i & \citet{brown14}; \citet{brown12}; \citet{hicken12}; \citet{friedman15}; This work\\\hline
SN2009kq$^{\star}$ & 128 & $-4-177$ & B, V, J, H, Ks, u, r, i & \citet{hicken12}; \citet{friedman15}\\\hline
SN2009le & 57 & $-12-318$ & B, V, R, I, J, H, Ks, u, r, i & \citet{hicken12}; \citet{friedman15}; This work\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2009nr$^{\star}$ & 147 & $-13-175$ & U, B, V, R, I & \citet{khan11}\\\hline
SN2010ag$^{\star}$ & 102 & $-3-179$ & B, V, J, H, Ks, u, r, i & \citet{friedman15}; \citet{hicken12}\\\hline
SN2010dd$^{\star}$ & 96 & $-23-523$ & R & \citet{maguire14}\\\hline
SN2010ev$^{\star}$ & 67 & $-7-270$ & U, B, V, R, I, u, g, r, i, z & \citet{gutierrez16}; \citet{brown14}; This work\\\hline
SN2010gp & 59 & $-4-276$ & U, B, V, R, I & \citet{brown14}; This work\\\hline
SN2011K & 40 & $-1-253$ & V, R, I, J, H, Ks & \citet{friedman15}; This work\\\hline
SNhunt37 & 90 & $1-312$ & V, R, I, J, H, Ks & \citet{friedman15}; This work\\\hline
SN2011at & 57 & $7-463$ & U, B, V, R, I, J, H, Ks & \citet{brown14}; \citet{friedman15}; This work\\\hline
SN2011by & 158 & $-11-44$ & U, B, V, J, H, Ks & \citet{brown14}; \citet{friedman15}\\\hline
SN2011ek & 68 & $-6-421$ & U, B, V, R, I & \citet{maguire14}; \citet{brown14}; This work\\\hline
PTF11kly$^{\star}$ & 1956 & $-19-571$ & U, B, V, R, I, J, H, K, g, r & \citet{firth15}; \citet{nugent11}; \citet{brown14}; \citet{OSCref}; \citet{tsvetkov13}; \citet{munari13}; \citet{richmond12}; \citet{weyant18}\\\hline
SN2011im & 63 & $-13-310$ & U, B, V, R, I & \citet{firth15}; \citet{maguire14}; \citet{brown14}; This work\\\hline
SN2011iv & 235 & $-6-301$ & B, V, R, I, Y, J, H, u, g, r, i & This work; \citet{gall18}\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2011iy & 127 & $10-150$ & B, V, Y, J, H, u, g, r, i & \citet{weyant18}; CSP\\\hline
SN2012Z & 306 & $-8-265$ & U, B, V, J, H, u, g, r, i & \citet{stritzinger15}; \citet{brown14}; \citet{foley13}\\\hline
SN2012cg & 176 & $-16-598$ & U, B, V, R, I & \citet{brown14}; \citet{munari13}; This work\\\hline
SN2012fr & 733 & $-15-415$ & U, B, V, R, I, g, r, i & \citet{brown14}; \citet{graham17}; \citet{zhang14}\\\hline
SN2012hr & 284 & $-4-457$ & U, B, V, R, I, g, r, i & \citet{brown14}; \citet{graham17}; \citet{smartt15}\\\hline
SN2012ht & 99 & $-13-102$ & U, B, V, R, I & \citet{brown14}; \citet{smartt15}\\\hline
SN2013aa & 493 & $-5-399$ & U, B, V, g, r, i & \citet{brown14}; \citet{graham17}\\\hline
SNhunt196 & 233 & $-20-261$ & U, B, V, R, I, J, H, u, g, r, i & \citet{graham17}; \citet{walker15}; \citet{brown14}; \citet{weyant18}\\\hline
SN2013ct & 7 & $80-228$ & g, r, z & \citet{inserra13}\\\hline
SN2013dy & 1210 & $-16-337$ & U, B, V, R, I, J, H, g, r, i & \citet{graham17}; \citet{pan15}; \citet{brown14}; \citet{zhai16}\\\hline
SN2013gy & 155 & $-17-234$ & U, B, V, R, g, r, i & \citet{ATel5637}; \citet{graham17}; \citet{brown14}; This work\\\hline
SN2014J & 706 & $-12-76$ & U, B, V, R, I, g, r, i, z & \citet{goobar14}; \citet{foley14}; \citet{brown14}; \citet{zhang14}; \citet{tsvetkov14}\\\hline
SN2014bv & 45 & $0-293$ & U, B, V, g & \citet{brown14}; This work\\\hline
SN2015F$^{\star}$ & 477 & $-14-594$ & U, B, V, I, g, r, i, SwiftB, SwiftV & ASAS-SN; \citet{graham17}; \citet{brown14}; \citet{nucita17}; \citet{ATel8484}; This work\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
SN2015I & 70 & $-10-322$ & U, B, V, I, g, r, i, z, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{foley18}; \citet{brown14}; \citet{ATel7476}; This work\\\hline
SN2016brx & 11 & $10-185$ & V, R, g, r & ASAS-SN\\\hline
SN2016bry & 61 & $5-205$ & B, V, R, I, g, r & ASAS-SN; This work\\\hline
ASASSN-16eq & 55 & $-14-202$ & B, V, R, I, g, r & ASAS-SN; This work\\\hline
iPTF16auf$^{\star}$ & 198 & $-15-185$ & B, V, R, I, g, r, i, z, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{foley18}; \citet{ATel9049}\\\hline
ASASSN-16fn$^{\star}$ & 98 & $-32-189$ & B, V, R, I, g, r, i & ASAS-SN\\\hline
Gaia16avm & 5 & $-11-325$ & V, r & ASAS-SN; This work\\\hline
PS16em$^{\star}$ & 82 & $-78-195$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN\\\hline
ATLAS16cpu & 81 & $-6-182$ & V, g, r, i, z, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{foley18}; This work\\\hline
Gaia16hj$^{\star}$ & 65 & $-11-154$ & B, V, r, i & ASAS-SN; \citet{inserra13}\\\hline
SN2016gxp$^{\star}$ & 331 & $-9-267$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
ASASSN-16lx$^{\star}$ & 169 & $-7-174$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{ATel9666}\\\hline
Gaia16bql$^{\star}$ & 90 & $-13-178$ & B, V, r, i & ASAS-SN\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
ASASSN-17cs & 180 & $-11-219$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT17u$^{\star}$ & 622 & $-33-315$ & U, B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{brown14}; This work\\\hline
ATLAS17dfo & 166 & $-17-288$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT17ar$^{\star}$ & 184 & $-14-227$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT17bk$^{\star}$ & 212 & $-8-284$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
ASASSN-18hz$^{\star}$ & 88 & $-10-228$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
SN2017ezd & 139 & $-7-255$ & B, V, g, r, i, SwiftU, SwiftV & ASAS-SN; This work\\\hline
DLT17bx & 781 & $-13-379$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT17cd & 427 & $-13-228$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
ATLAS17jiv & 269 & $-7-294$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
SN2017glq & 828 & $-17-331$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
\hline
\end{tabular}

\end{table}

\begin{table}
    \centering
    \contcaption{Continuation of Table \ref{tab:photdata}.}
    \begin{tabular}{lrcp{0.6cm}p{2.5cm}}
\hline
SN & $N_{tot}$ & Phases & Filters & Refs. \\\hline\hline
ATLAS17nmh$^{\star}$ & 301 & $35-194$ & B, V, g, r, i & ASAS-SN; This work\\\hline
ATLAS17nse$^{\star}$ & 10 & $-4-306$ & V, i & \citet{inserra13}; This work\\\hline
ASASSN-17u$^{\star}$ & 129 & $-14-196$ & B, V, r, i, SwiftB, SwiftV & ASAS-SN\\\hline
ASASSN-18hb & 108 & $-7-237$ & B, V, g, r, i & ASAS-SN; This work\\\hline
ASASSN-18bt & 576 & $-9-265$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; \citet{tucker18}; \citet{dimitriadis19}\\\hline
ASASSN-18da & 31 & $-10-220$ & B, V, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT18h$^{\star}$ & 200 & $-24-335$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
DLT18i & 340 & $-18-237$ & B, V, g, r, i, SwiftU, SwiftB, SwiftV & ASAS-SN; This work\\\hline
SNF-012 & 4 & $55-272$ & B, V, R, I & \citet{taubenberger13}\\\hline
\hline
\end{tabular}
